On the Use of Relative Validity Indices for Comparing Clustering Approaches

Relative Validity Indices (RVIs) such as the Silhouette Width Criterion and Davies Bouldin indices are the most widely used tools for evaluating and optimising clustering outcomes. Traditionally, their ability to rank collections of candidate dataset partitions has been used to guide the selection of the number of clusters, and to compare partitions from different clustering algorithms. However, there is a growing trend in the literature to use RVIs when selecting a Similarity Paradigm (SP) for clustering - the combination of normalisation procedure, representation method, and distance measure which affects the computation of object dissimilarities used in clustering. Despite the growing prevalence of this practice, there has been no empirical or theoretical investigation into the suitability of RVIs for this purpose. Moreover, since RVIs are computed using object dissimilarities, it remains unclear how they would need to be implemented for fair comparisons of different SPs. This study presents the first comprehensive investigation into the reliability of RVIs for SP selection. We conducted extensive experiments with seven popular RVIs on over 2.7 million clustering partitions of synthetic and real-world datasets, encompassing feature-vector and time-series data. We identified fundamental conceptual limitations undermining the use of RVIs for SP selection, and our empirical findings confirmed this predicted unsuitability. Among our recommendations, we suggest instead that practitioners select SPs by using external validation on high quality labelled datasets or carefully designed outcome-oriented objective criteria, both of which should be informed by careful consideration of dataset characteristics, and domain requirements. Our findings have important implications for clustering methodology and evaluation, suggesting the need for more rigorous approaches to SP selection.

==> ClusteringApproachDiagram.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
        optionNode/.style = {rounded rectangle, draw=tikz_Blue!90, fill=tikz_Blue!6, very thick, minimum height=30pt, align=center},
        optionNode2/.style = {rounded rectangle, dashed, draw=tikz_Blue!90, fill=tikz_Blue!6, very thick, minimum height=30pt, align=center},
        inputOutputNode/.style = {rounded rectangle, draw=tikz_Green!90, fill=tikz_Green!6, very thick,minimum height=30pt, align=center},
        inputOutputNode2/.style = {rounded rectangle, dashed, draw=tikz_Green!90, fill=tikz_Green!6, very thick,minimum height=30pt, align=center}
        ]

        % Base Clustering Approach Nodes
        \node[optionNode]   (Rep)                    {\textcolor{tikz_Blue!90}{Representation}\\\textcolor{tikz_Blue!90}{Method}};
        \node[optionNode]   (Dist)   [right = 0.2cm of Rep]                    {\textcolor{tikz_Blue!90}{Distance}\\\textcolor{tikz_Blue!90}{Measure}};
        \node[optionNode]   (Norm)   [above = 0.2cm of $(Rep.north west)!0.5!(Dist.north east)$]                                         {\textcolor{tikz_Blue!90}{Normalisation}\\\textcolor{tikz_Blue!90}{Procedure}};
        \node[optionNode]   (Algo)   [right = 1.6cm of Norm]  {\textcolor{tikz_Blue!90}{Clustering}\\\textcolor{tikz_Blue!90}{Algorithm}};
        \node[optionNode2]   (Prot)   [below = 0.2cm of Algo]  {\textcolor{tikz_Blue!90}{Prototype}\\\textcolor{tikz_Blue!90}{Definition}};

        % Grouping
        \node[below = 0.2cm of $(Rep.south west)!0.5!(Dist.south east)$] (SP) {}; %Controls spacing for SP label
        \node[rectangle] [draw=black!45,inner sep=2mm,fit=(Norm) (Rep) (Dist) (SP), very thick] (SP-box) {};
        \node[below right = 0.65cm of SP.south east] (CA) {}; %Controls spacing for clustering approach label
        
        \node[rectangle]  [draw=black!45,inner sep=2mm,fit=(Prot) (Algo) (SP-box) (CA), very thick] (CA-box) {};

        % \begin{scope}[on background layer]
        %     \node[draw=black!60, inner sep=2.5mm,fit=(Norm) (Rep) (Dist) (SP), very thick] (SP-box) {};
        % \end{scope}
        \node[above left] at (SP-box.south east){\textcolor{black!45}{Similarity Paradigm}};
        \node[above left] at (CA-box.south east){\textcolor{black!45}{Clustering Approach}};

        % Nodes external to main group
        \node[inputOutputNode] (Data)  [left = 0.9cm of CA-box.west] {\textcolor{tikz_Green!90}{Raw}\\\textcolor{tikz_Green!90}{Data}};
        
        % \node[right = 1.75cm of CA-box.east] (CA-output) {};
        \node[inputOutputNode] (Part) [right = 0.9cm of $(CA-box.south east)!0.5!(CA-box.north east)$] {\textcolor{tikz_Green!90}{Partition}};
        \node[inputOutputNode2] (ClPr) [right = 0.9cm of $(CA-box.south east)!0.15!(CA-box.north east)$] {\textcolor{tikz_Green!90}{Cluster}\\\textcolor{tikz_Green!90}{Prototypes}};

        \node[optionNode]   (Eval) [right = 0.9cm of $(CA-box.south east)!0.85!(CA-box.north east)$] {\textcolor{tikz_Blue!90}{Evaluation}\\\textcolor{tikz_Blue!90}{Scheme}};
        \node[optionNode]   (RVI)  [right = 1cm of Part]  {\textcolor{tikz_Blue!90}{RVI}};



        % Lines
        \draw[-{Stealth[]},  thick] (Data) to (CA-box.west);
        \draw[-{Stealth[]},  thick] (CA-box.east|-Part.west) -- (Part.west);
        \draw[-{Stealth[]}, dashed,  thick] (CA-box.east|-ClPr.west) -- (ClPr.west);

        \draw[-{Stealth[]},  thick] (Eval.east) to [out=0, in=90] (RVI.north);
        \draw[-{Stealth[]},  dashed, thick] (ClPr.east) to [out=0, in=270] (RVI.south);
        \draw[-{Stealth[]},  thick] (Part.east) to (RVI.west);



        % Legend
        \path (current bounding box.south west) -- (current bounding box.north east) coordinate[midway] (center);
        \matrix [draw, inner sep = 1mm, matrix of nodes, column sep=3mm, row sep = 0.1mm] (m) [below = 2.6cm of center] {
            \textbf{Legend:} &
            \node[rounded rectangle, dashed, draw=black!60, very thick, minimum height=30pt, align=center] {Optional}; & 
            \node[rounded rectangle, fill=tikz_Green!6, very thick,minimum height=30pt] {\textcolor{tikz_Green!90}{Input/Output}}; &
            \node[rounded rectangle, fill=tikz_Blue!6, very thick, minimum height=30pt, align=center] {\textcolor{tikz_Blue!90}{User Controlled}};\\
         };

    
    \end{tikzpicture}
    \caption{Diagram of a clustering approach with its five constituent components. A prototype definition is applied within some clustering algorithms, and is also required for producing cluster prototypes for some RVIs or various downstream purposes. Evaluation with an RVI requires the user to select whether the evaluation SP is independent of, or matches the SP used to produce the partition. These are referred to as \textit{fixed} and \textit{matching} evaluation schemes respectively.}
    \label{Fig:ConceptSchematic}
\end{figure}
